Finite size effects in boundary sine-Gordon theory

We examine the spectrum and boundary energy in boundary sine-Gordon theory, based on our recent results on the complete spectrum predicted by closing the boundary bootstrap. We check the spectrum and the reflection factors against truncated conformal space, together with a (still unpublished) prediction by Al.B. Zamolodchikov for the boundary energy and the relation between the parameters of the scattering amplitudes and of the perturbed CFT Hamiltonian. In addition, we give a derivation of Zamolodchikov's formulae. We find an entirely consistent picture and strong evidence for the validity of the conjectured spectrum and scattering amplitudes, which together give a complete description of the boundary sine-Gordon theory on mass shell.

==> ben.psltx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4679,2807)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ben.psltx.tex
%%Creator: gnuplot 3.8f patchlevel 0
%%CreationDate: Tue Jul 31 16:07:20 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 467 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
4017 0 R
-63 0 V
450 701 M
63 0 V
4017 0 R
-63 0 V
450 1103 M
63 0 V
4017 0 R
-63 0 V
450 1504 M
63 0 V
4017 0 R
-63 0 V
450 1905 M
63 0 V
4017 0 R
-63 0 V
450 2307 M
63 0 V
4017 0 R
-63 0 V
450 2708 M
63 0 V
4017 0 R
-63 0 V
450 300 M
0 63 V
0 2345 R
0 -63 V
903 300 M
0 63 V
0 2345 R
0 -63 V
1357 300 M
0 63 V
0 2345 R
0 -63 V
1810 300 M
0 63 V
0 2345 R
0 -63 V
2263 300 M
0 63 V
0 2345 R
0 -63 V
2717 300 M
0 63 V
0 2345 R
0 -63 V
3170 300 M
0 63 V
0 2345 R
0 -63 V
3623 300 M
0 63 V
0 2345 R
0 -63 V
4077 300 M
0 63 V
0 2345 R
0 -63 V
4530 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
450 300 M
4080 0 V
0 2408 V
-4080 0 V
450 300 L
0.500 UP
0.500 UP
1.000 UL
LT0
631 1903 Pls
813 1973 Pls
994 2022 Pls
1175 2064 Pls
1357 2103 Pls
1538 2140 Pls
1719 2174 Pls
1901 2204 Pls
2082 2228 Pls
2263 2239 Pls
2445 2235 Pls
2626 2219 Pls
2807 2195 Pls
2989 2167 Pls
3170 2136 Pls
3351 2103 Pls
3533 2069 Pls
3714 2034 Pls
3895 1998 Pls
4077 1962 Pls
4258 1926 Pls
4439 1889 Pls
666 913 Pls
1.000 UL
LT1
450 2707 M
91 -19 V
90 -18 V
91 -19 V
91 -19 V
90 -18 V
91 -19 V
91 -18 V
90 -19 V
91 -19 V
91 -18 V
90 -19 V
91 -18 V
91 -19 V
90 -19 V
91 -18 V
91 -19 V
90 -18 V
91 -19 V
91 -19 V
90 -18 V
91 -19 V
91 -18 V
90 -19 V
91 -18 V
91 -19 V
90 -19 V
91 -18 V
91 -19 V
90 -18 V
91 -19 V
91 -19 V
90 -18 V
91 -19 V
91 -18 V
90 -19 V
91 -19 V
91 -18 V
90 -19 V
91 -18 V
91 -19 V
90 -19 V
91 -18 V
91 -19 V
90 -18 V
91 -19 V
0.500 UP
1.000 UL
LT2
541 1799 Crs
631 1847 Crs
722 1853 Crs
813 1845 Crs
903 1826 Crs
994 1800 Crs
1085 1768 Crs
1175 1731 Crs
1266 1691 Crs
1357 1649 Crs
1447 1606 Crs
1538 1562 Crs
1629 1518 Crs
1719 1473 Crs
1810 1428 Crs
1901 1383 Crs
1991 1337 Crs
2082 1292 Crs
2173 1247 Crs
2263 1202 Crs
2354 1157 Crs
2445 1112 Crs
2535 1067 Crs
2626 1023 Crs
2717 978 Crs
2807 934 Crs
2898 889 Crs
2989 845 Crs
3079 801 Crs
3170 757 Crs
3261 713 Crs
3351 670 Crs
3442 627 Crs
3533 583 Crs
3623 540 Crs
666 1063 Crs
1.000 UL
LT3
450 2113 M
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
91 -46 V
90 -45 V
91 -46 V
91 -46 V
90 -46 V
91 -46 V
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
91 -46 V
90 -45 V
91 -46 V
91 -46 V
90 -46 V
91 -46 V
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
54 -27 V
0.500 UP
1.000 UL
LT4
631 2002 Star
813 2124 Star
994 2207 Star
1175 2255 Star
1357 2246 Star
1538 2186 Star
1719 2106 Star
1901 2019 Star
2082 1930 Star
2263 1841 Star
2445 1752 Star
2626 1663 Star
2807 1575 Star
2989 1488 Star
3170 1402 Star
3351 1317 Star
3533 1234 Star
3714 1152 Star
3895 1072 Star
4077 993 Star
4258 915 Star
4439 839 Star
666 803 Star
1.000 UL
LT5
537 2708 M
4 -2 V
90 -46 V
91 -46 V
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
91 -46 V
90 -45 V
91 -46 V
91 -46 V
90 -46 V
91 -46 V
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
91 -46 V
90 -45 V
91 -46 V
91 -46 V
90 -46 V
91 -46 V
91 -45 V
90 -46 V
91 -46 V
91 -46 V
90 -46 V
91 -45 V
91 -46 V
90 -46 V
91 -46 V
91 -46 V
90 -45 V
91 -46 V
0.500 UP
1.000 UL
LT6
541 1797 Box
631 1836 Box
722 1829 Box
813 1800 Box
903 1758 Box
994 1707 Box
1085 1651 Box
1175 1592 Box
1266 1532 Box
1357 1470 Box
1447 1408 Box
1538 1346 Box
1629 1284 Box
1719 1222 Box
1810 1160 Box
1901 1098 Box
1991 1037 Box
2082 976 Box
2173 915 Box
2263 854 Box
2354 794 Box
2445 735 Box
2535 675 Box
2626 616 Box
2717 558 Box
2807 500 Box
666 673 Box
1.000 UL
LT7
450 2103 M
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
35 -25 V
0.500 UP
1.000 UL
LT8
541 1888 BoxF
631 1984 BoxF
722 2025 BoxF
813 2038 BoxF
903 2027 BoxF
994 1996 BoxF
1085 1952 BoxF
1175 1899 BoxF
1266 1842 BoxF
1357 1782 BoxF
1447 1721 BoxF
1538 1660 BoxF
1629 1598 BoxF
1719 1536 BoxF
1810 1475 BoxF
1901 1413 BoxF
1991 1352 BoxF
2082 1291 BoxF
2173 1231 BoxF
2263 1171 BoxF
2354 1111 BoxF
2445 1051 BoxF
2535 993 BoxF
2626 934 BoxF
2717 877 BoxF
2807 819 BoxF
2898 763 BoxF
2989 707 BoxF
3079 651 BoxF
3170 596 BoxF
666 543 BoxF
1.000 UL
LT0
450 2418 M
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
31 -22 V
0.500 UP
1.000 UL
LT1
541 1930 Circle
631 2056 Circle
722 2128 Circle
813 2176 Circle
903 2202 Circle
994 2203 Circle
1085 2180 Circle
1175 2139 Circle
1266 2087 Circle
1357 2031 Circle
1447 1971 Circle
1538 1910 Circle
1629 1849 Circle
1719 1788 Circle
1810 1726 Circle
1901 1665 Circle
1991 1604 Circle
2082 1543 Circle
2173 1483 Circle
2263 1423 Circle
2354 1364 Circle
2445 1305 Circle
2535 1247 Circle
2626 1189 Circle
2717 1132 Circle
2807 1075 Circle
2898 1019 Circle
2989 964 Circle
3079 910 Circle
3170 856 Circle
666 413 Circle
1.000 UL
LT2
450 2669 M
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
90 -63 V
91 -64 V
91 -63 V
90 -64 V
91 -63 V
91 -64 V
27 -19 V
0.500 UP
stroke
grestore
end
showpage
}}%
\put(831,413){\makebox(0,0)[l]{$\lambda=$41/8, $f_0=$0.44}}%
\put(831,543){\makebox(0,0)[l]{$\lambda=$41/8, $f_0=$0.36}}%
\put(831,673){\makebox(0,0)[l]{$\lambda=$41/8, $f_0=$0.25}}%
\put(831,803){\makebox(0,0)[l]{$\lambda=$7, $f_0=$0.48}}%
\put(831,933){\makebox(0,0)[l]{$\lambda=$7, $f_0=$0.25}}%
\put(831,1063){\makebox(0,0)[l]{$\lambda=$17, $f_0=$0.485}}%
\put(2490,50){\makebox(0,0){$ML$}}%
\put(100,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_0(ML)/M$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4530,200){\makebox(0,0){ 45}}%
\put(4077,200){\makebox(0,0){ 40}}%
\put(3623,200){\makebox(0,0){ 35}}%
\put(3170,200){\makebox(0,0){ 30}}%
\put(2717,200){\makebox(0,0){ 25}}%
\put(2263,200){\makebox(0,0){ 20}}%
\put(1810,200){\makebox(0,0){ 15}}%
\put(1357,200){\makebox(0,0){ 10}}%
\put(903,200){\makebox(0,0){ 5}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,2708){\makebox(0,0)[r]{ 1}}%
\put(400,2307){\makebox(0,0)[r]{ 0.5}}%
\put(400,1905){\makebox(0,0)[r]{ 0}}%
\put(400,1504){\makebox(0,0)[r]{-0.5}}%
\put(400,1103){\makebox(0,0)[r]{-1}}%
\put(400,701){\makebox(0,0)[r]{-1.5}}%
\put(400,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> eplo.psltx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eplo.psltx.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Mon Jul 30 14:47:33 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 467 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4679,2807)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
4216 0 R
-63 0 V
400 519 M
63 0 V
4216 0 R
-63 0 V
400 738 M
63 0 V
4216 0 R
-63 0 V
400 956 M
63 0 V
4216 0 R
-63 0 V
400 1175 M
63 0 V
4216 0 R
-63 0 V
400 1394 M
63 0 V
4216 0 R
-63 0 V
400 1613 M
63 0 V
4216 0 R
-63 0 V
400 1832 M
63 0 V
4216 0 R
-63 0 V
400 2051 M
63 0 V
4216 0 R
-63 0 V
400 2269 M
63 0 V
4216 0 R
-63 0 V
400 2488 M
63 0 V
4216 0 R
-63 0 V
400 2707 M
63 0 V
4216 0 R
-63 0 V
400 300 M
0 63 V
0 2344 R
0 -63 V
1113 300 M
0 63 V
0 2344 R
0 -63 V
1826 300 M
0 63 V
0 2344 R
0 -63 V
2539 300 M
0 63 V
0 2344 R
0 -63 V
3253 300 M
0 63 V
0 2344 R
0 -63 V
3966 300 M
0 63 V
0 2344 R
0 -63 V
4679 300 M
0 63 V
0 2344 R
0 -63 V
1.000 UL
LTb
400 300 M
4279 0 V
0 2407 V
-4279 0 V
400 300 L
0.500 UP
1.000 UL
LT0
543 2253 Crs
685 2216 Crs
828 2159 Crs
971 2099 Crs
1113 2038 Crs
1256 1977 Crs
1398 1916 Crs
1541 1854 Crs
1684 1793 Crs
1826 1732 Crs
1969 1671 Crs
2112 1610 Crs
2254 1549 Crs
2397 1489 Crs
2539 1428 Crs
2682 1368 Crs
2825 1308 Crs
2967 1248 Crs
3110 1188 Crs
3253 1129 Crs
3395 1070 Crs
3538 1011 Crs
3681 952 Crs
3823 894 Crs
3966 836 Crs
4108 779 Crs
4251 722 Crs
4394 665 Crs
4536 609 Crs
4679 553 Crs
1.000 UL
LT2
543 2281 M
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
142 -62 V
143 -63 V
143 -62 V
142 -62 V
143 -63 V
0.500 UP
1.000 UL
LT0
543 2536 Pls
685 2561 Pls
828 2521 Pls
971 2466 Pls
1113 2405 Pls
1256 2344 Pls
1398 2282 Pls
1541 2220 Pls
1684 2158 Pls
1826 2096 Pls
1969 2034 Pls
2112 1972 Pls
2254 1910 Pls
2397 1849 Pls
2539 1787 Pls
2682 1726 Pls
2825 1664 Pls
2967 1603 Pls
3110 1542 Pls
3253 1482 Pls
3395 1421 Pls
3538 1361 Pls
3681 1301 Pls
3823 1241 Pls
3966 1181 Pls
4108 1122 Pls
4251 1063 Pls
4394 1004 Pls
4536 946 Pls
4679 887 Pls
1.000 UL
LT2
543 2656 M
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
143 -62 V
142 -62 V
143 -63 V
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
142 -62 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
0.500 UP
1.000 UL
LT0
543 2404 Circle
685 2384 Circle
828 2330 Circle
971 2271 Circle
1113 2210 Circle
1256 2149 Circle
1398 2087 Circle
1541 2025 Circle
1684 1964 Circle
1826 1902 Circle
1969 1841 Circle
2112 1779 Circle
2254 1718 Circle
2397 1657 Circle
2539 1596 Circle
2682 1535 Circle
2825 1474 Circle
2967 1414 Circle
3110 1354 Circle
3253 1294 Circle
3395 1234 Circle
3538 1175 Circle
3681 1116 Circle
3823 1057 Circle
3966 999 Circle
4108 941 Circle
4251 883 Circle
4394 826 Circle
4536 769 Circle
4679 713 Circle
1.000 UL
LT2
543 2457 M
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -62 V
142 -63 V
143 -62 V
143 -63 V
142 -62 V
143 -63 V
143 -62 V
142 -62 V
143 -63 V
143 -62 V
142 -63 V
143 -62 V
142 -63 V
143 -62 V
143 -62 V
142 -63 V
143 -62 V
stroke
grestore
end
showpage
}
\put(685,519){\makebox(0,0)[l]{+  $\eta=0.9\eta_N$}}
\put(685,792){\makebox(0,0)[l]{o  $\eta=0.7\eta_N$}}
\put(685,1066){\makebox(0,0)[l]{x $\eta=0.5\eta_N$}}
\put(2539,100){\makebox(0,0){l}}
\put(0,1503){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_0/M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4679,200){\makebox(0,0){30}}
\put(3966,200){\makebox(0,0){25}}
\put(3253,200){\makebox(0,0){20}}
\put(2539,200){\makebox(0,0){15}}
\put(1826,200){\makebox(0,0){10}}
\put(1113,200){\makebox(0,0){5}}
\put(400,200){\makebox(0,0){0}}
\put(350,2707){\makebox(0,0)[r]{0}}
\put(350,2488){\makebox(0,0)[r]{-0.2}}
\put(350,2269){\makebox(0,0)[r]{-0.4}}
\put(350,2051){\makebox(0,0)[r]{-0.6}}
\put(350,1832){\makebox(0,0)[r]{-0.8}}
\put(350,1613){\makebox(0,0)[r]{-1}}
\put(350,1394){\makebox(0,0)[r]{-1.2}}
\put(350,1175){\makebox(0,0)[r]{-1.4}}
\put(350,956){\makebox(0,0)[r]{-1.6}}
\put(350,738){\makebox(0,0)[r]{-1.8}}
\put(350,519){\makebox(0,0)[r]{-2}}
\put(350,300){\makebox(0,0)[r]{-2.2}}
\end{picture}


==> refl_factors1.psltx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(4679,2807)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: refl_factors1.psltx
%%Creator: gnuplot 3.8f patchlevel 0
%%CreationDate: Tue Jul 31 15:59:53 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 467 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
3967 0 R
-63 0 V
500 541 M
63 0 V
3967 0 R
-63 0 V
500 782 M
63 0 V
3967 0 R
-63 0 V
500 1022 M
63 0 V
3967 0 R
-63 0 V
500 1263 M
63 0 V
3967 0 R
-63 0 V
500 1504 M
63 0 V
3967 0 R
-63 0 V
500 1745 M
63 0 V
3967 0 R
-63 0 V
500 1986 M
63 0 V
3967 0 R
-63 0 V
500 2226 M
63 0 V
3967 0 R
-63 0 V
500 2467 M
63 0 V
3967 0 R
-63 0 V
500 2708 M
63 0 V
3967 0 R
-63 0 V
500 300 M
0 63 V
0 2345 R
0 -63 V
1172 300 M
0 63 V
0 2345 R
0 -63 V
1843 300 M
0 63 V
0 2345 R
0 -63 V
2515 300 M
0 63 V
0 2345 R
0 -63 V
3187 300 M
0 63 V
0 2345 R
0 -63 V
3858 300 M
0 63 V
0 2345 R
0 -63 V
4530 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
500 300 M
4030 0 V
0 2408 V
-4030 0 V
500 300 L
0.500 UP
1.000 UL
LT0
856 2708 M
47 -350 V
67 -357 V
67 -267 V
68 -206 V
67 -164 V
67 -133 V
67 -109 V
67 -92 V
67 -77 V
68 -67 V
67 -57 V
67 -49 V
67 -43 V
67 -37 V
67 -33 V
68 -29 V
67 -26 V
67 -22 V
67 -21 V
67 -18 V
67 -16 V
68 -15 V
67 -13 V
67 -12 V
67 -11 V
67 -9 V
67 -9 V
68 -9 V
67 -7 V
67 -7 V
67 -7 V
67 -6 V
67 -5 V
68 -5 V
67 -5 V
67 -4 V
67 -5 V
67 -4 V
67 -3 V
68 -4 V
67 -3 V
67 -3 V
67 -3 V
67 -3 V
67 -2 V
68 -3 V
67 -2 V
67 -3 V
67 -2 V
67 -2 V
67 -2 V
68 -1 V
67 -2 V
67 -2 V
67 -2 V
1.000 UL
LT0
1209 2708 M
30 -120 V
67 -227 V
67 -192 V
67 -163 V
68 -141 V
67 -123 V
67 -109 V
67 -95 V
67 -85 V
67 -76 V
68 -69 V
67 -62 V
67 -56 V
67 -51 V
67 -46 V
67 -43 V
68 -39 V
67 -36 V
67 -33 V
67 -31 V
67 -29 V
67 -26 V
68 -25 V
67 -23 V
67 -22 V
67 -20 V
67 -19 V
67 -18 V
68 -16 V
67 -16 V
67 -15 V
67 -14 V
67 -13 V
67 -13 V
68 -12 V
67 -11 V
67 -11 V
67 -10 V
67 -9 V
67 -10 V
68 -8 V
67 -9 V
67 -8 V
67 -7 V
67 -7 V
67 -7 V
68 -7 V
67 -6 V
67 -6 V
67 -6 V
1.000 UL
LT0
1222 2708 M
17 -68 V
67 -220 V
67 -184 V
67 -156 V
68 -133 V
67 -115 V
67 -99 V
67 -87 V
67 -75 V
67 -67 V
68 -59 V
67 -51 V
67 -46 V
67 -41 V
67 -37 V
67 -33 V
68 -29 V
67 -27 V
67 -24 V
67 -21 V
67 -20 V
67 -18 V
68 -16 V
67 -15 V
67 -14 V
67 -13 V
67 -12 V
67 -11 V
68 -10 V
67 -9 V
67 -9 V
67 -8 V
67 -16 V
67 -22 V
68 -20 V
67 -20 V
67 -18 V
67 -18 V
67 -17 V
67 -16 V
68 -15 V
67 -15 V
67 -14 V
67 -13 V
67 -13 V
67 -12 V
68 -12 V
67 -12 V
67 -11 V
67 -10 V
1.000 UL
LT0
1563 2708 M
12 -32 V
67 -164 V
67 -147 V
67 -130 V
67 -117 V
68 -106 V
67 -96 V
67 -87 V
67 -79 V
67 -73 V
67 -68 V
68 -62 V
67 -57 V
67 -53 V
67 -50 V
67 -46 V
67 -43 V
68 -40 V
67 -38 V
67 -35 V
67 -34 V
67 -31 V
67 -30 V
68 -28 V
67 -26 V
67 -25 V
67 -24 V
67 -14 V
67 -7 V
68 -7 V
67 -6 V
67 -6 V
67 -6 V
67 -5 V
67 -5 V
68 -5 V
67 -5 V
67 -4 V
67 -4 V
67 -4 V
67 -4 V
68 -3 V
67 -4 V
67 -3 V
67 -3 V
1.000 UL
LT0
1591 2708 M
51 -119 V
67 -139 V
67 -123 V
67 -109 V
68 -98 V
67 -88 V
67 -80 V
67 -71 V
67 -65 V
67 -60 V
68 -54 V
67 -49 V
67 -46 V
67 -42 V
67 -38 V
67 -36 V
68 -33 V
67 -31 V
67 -28 V
67 -27 V
67 -25 V
67 -23 V
68 -22 V
67 -21 V
67 -19 V
67 -18 V
67 -18 V
67 -16 V
68 -15 V
67 -15 V
67 -13 V
67 -13 V
67 -20 V
67 -23 V
68 -21 V
67 -21 V
67 -20 V
67 -20 V
67 -18 V
67 -18 V
68 -17 V
67 -16 V
67 -16 V
67 -15 V
1.000 UL
LT0
1628 2708 M
14 -31 V
67 -131 V
67 -115 V
67 -100 V
68 -89 V
67 -79 V
67 -70 V
67 -62 V
67 -56 V
67 -50 V
68 -44 V
67 -40 V
67 -36 V
67 -33 V
67 -30 V
67 -27 V
68 -24 V
67 -42 V
67 -49 V
67 -46 V
67 -43 V
67 -41 V
68 -39 V
67 -37 V
67 -35 V
67 -33 V
67 -31 V
67 -30 V
68 -29 V
67 -27 V
67 -26 V
67 -25 V
67 -17 V
67 -11 V
68 -11 V
67 -11 V
67 -10 V
67 -10 V
67 -9 V
67 -9 V
68 -8 V
67 -8 V
67 -8 V
67 -7 V
1.000 UL
LT0
1919 2708 M
59 -113 V
67 -117 V
67 -108 V
67 -99 V
67 -91 V
68 -84 V
67 -78 V
67 -73 V
67 -67 V
67 -63 V
67 -59 V
68 -55 V
67 -33 V
67 -20 V
67 -19 V
67 -18 V
67 -16 V
68 -15 V
67 -14 V
67 -27 V
67 -28 V
67 -26 V
67 -25 V
68 -24 V
67 -23 V
67 -21 V
67 -20 V
67 -20 V
67 -18 V
68 -18 V
67 -16 V
67 -16 V
67 -15 V
67 -15 V
67 -13 V
68 -17 V
67 -21 V
67 -21 V
67 -19 V
1.000 UL
LT0
1957 2708 M
21 -37 V
67 -113 V
67 -102 V
67 -93 V
67 -86 V
68 -78 V
67 -73 V
67 -66 V
67 -62 V
67 -57 V
67 -54 V
68 -49 V
67 -47 V
67 -43 V
67 -40 V
67 -38 V
67 -36 V
68 -33 V
67 -32 V
67 -16 V
67 -12 V
67 -11 V
67 -15 V
68 -24 V
67 -23 V
67 -21 V
67 -21 V
67 -19 V
67 -19 V
68 -18 V
67 -26 V
67 -26 V
67 -25 V
67 -24 V
67 -23 V
68 -19 V
67 -12 V
67 -12 V
67 -12 V
1.000 UL
LT0
1976 2708 M
2 -3 V
67 -111 V
67 -100 V
67 -91 V
67 -84 V
68 -77 V
67 -70 V
67 -66 V
67 -60 V
67 -56 V
67 -52 V
68 -49 V
67 -45 V
67 -43 V
67 -40 V
67 -37 V
67 -35 V
68 -34 V
67 -31 V
67 -29 V
67 -28 V
67 -27 V
67 -20 V
68 -10 V
67 -10 V
67 -10 V
67 -32 V
67 -30 V
67 -30 V
68 -28 V
67 -17 V
67 -16 V
67 -16 V
67 -14 V
67 -15 V
68 -13 V
67 -13 V
67 -13 V
67 -12 V
1.000 UL
LT0
2041 2708 M
4 -6 V
67 -93 V
67 -84 V
67 -76 V
68 -69 V
67 -64 V
67 -57 V
67 -53 V
67 -49 V
67 -45 V
68 -42 V
67 -38 V
67 -36 V
67 -33 V
67 -55 V
67 -52 V
68 -49 V
67 -47 V
67 -44 V
67 -43 V
67 -40 V
67 -38 V
68 -37 V
67 -35 V
67 -31 V
67 -9 V
67 -7 V
67 -8 V
68 -7 V
67 -6 V
67 -6 V
67 -6 V
67 -6 V
67 -5 V
68 -5 V
67 -5 V
67 -15 V
67 -17 V
1.000 UL
LT0
2143 2708 M
36 -41 V
67 -67 V
68 -60 V
67 -54 V
67 -49 V
67 -63 V
67 -80 V
67 -74 V
68 -70 V
67 -66 V
67 -62 V
67 -58 V
67 -32 V
67 -28 V
68 -27 V
67 -26 V
67 -23 V
67 -22 V
67 -21 V
67 -24 V
68 -32 V
67 -31 V
67 -29 V
67 -28 V
67 -26 V
67 -26 V
68 -24 V
67 -23 V
67 -22 V
67 -21 V
67 -20 V
67 -19 V
68 -19 V
67 -18 V
67 -5 V
67 -15 V
1.000 UL
LT0
2276 2708 M
38 -59 V
67 -98 V
67 -92 V
67 -66 V
67 -40 V
67 -36 V
68 -51 V
67 -61 V
67 -58 V
67 -53 V
67 -51 V
67 -47 V
68 -45 V
67 -42 V
67 -40 V
67 -38 V
67 -36 V
67 -30 V
68 -19 V
67 -17 V
67 -17 V
67 -15 V
67 -15 V
67 -15 V
68 -24 V
67 -23 V
67 -27 V
67 -31 V
67 -29 V
67 -28 V
68 -27 V
67 -26 V
67 -25 V
67 -14 V
1.000 UL
LT0
2334 2708 M
47 -66 V
67 -86 V
67 -81 V
67 -75 V
67 -69 V
68 -47 V
67 -30 V
67 -36 V
67 -52 V
67 -50 V
67 -46 V
68 -44 V
67 -42 V
67 -39 V
67 -37 V
67 -36 V
67 -34 V
68 -32 V
67 -30 V
67 -29 V
67 -28 V
67 -26 V
67 -25 V
68 -14 V
67 -30 V
67 -26 V
67 -22 V
67 -20 V
67 -20 V
68 -19 V
67 -18 V
67 -17 V
67 -17 V
1.000 UL
LT0
2376 2708 M
5 -7 V
67 -84 V
67 -79 V
67 -73 V
67 -68 V
68 -63 V
67 -60 V
67 -47 V
67 -25 V
67 -23 V
67 -21 V
68 -20 V
67 -18 V
67 -44 V
67 -51 V
67 -49 V
67 -46 V
68 -45 V
67 -42 V
67 -40 V
67 -39 V
67 -37 V
67 -36 V
68 -34 V
67 -15 V
67 -13 V
67 -11 V
67 -11 V
67 -10 V
68 -10 V
67 -10 V
67 -9 V
67 -8 V
1.000 UL
LT0
2454 2708 M
61 -66 V
67 -68 V
67 -63 V
68 -58 V
67 -54 V
67 -50 V
67 -47 V
67 -44 V
67 -42 V
68 -38 V
67 -48 V
67 -27 V
67 -28 V
67 -31 V
67 -29 V
68 -27 V
67 -25 V
67 -25 V
67 -25 V
67 -34 V
67 -32 V
68 -30 V
67 -30 V
67 -28 V
67 -27 V
67 -25 V
67 -25 V
68 -24 V
67 -22 V
67 -22 V
67 -21 V
1.000 UL
LT0
2498 2708 M
17 -18 V
67 -66 V
67 -62 V
68 -57 V
67 -53 V
67 -49 V
67 -46 V
67 -47 V
67 -63 V
68 -60 V
67 -46 V
67 -34 V
67 -20 V
67 -14 V
67 -14 V
68 -35 V
67 -39 V
67 -37 V
67 -33 V
67 -22 V
67 -25 V
68 -30 V
67 -30 V
67 -28 V
67 -26 V
67 -26 V
67 -25 V
68 -23 V
67 -23 V
67 -21 V
67 -21 V
1.000 UL
LT0
2632 2708 M
17 -22 V
68 -84 V
67 -80 V
67 -75 V
67 -70 V
67 -64 V
67 -40 V
68 -38 V
67 -36 V
67 -34 V
67 -32 V
67 -31 V
67 -37 V
68 -21 V
67 -39 V
67 -37 V
67 -35 V
67 -33 V
67 -28 V
68 -20 V
67 -18 V
67 -18 V
67 -17 V
67 -17 V
67 -15 V
68 -31 V
67 -31 V
67 -30 V
67 -28 V
1.000 UL
LT0
2663 2708 M
54 -40 V
67 -49 V
67 -71 V
67 -66 V
67 -63 V
67 -59 V
68 -56 V
67 -53 V
67 -51 V
67 -47 V
67 -45 V
67 -34 V
68 -28 V
67 -25 V
67 -25 V
67 -23 V
67 -22 V
67 -21 V
68 -20 V
67 -19 V
67 -23 V
67 -33 V
67 -35 V
67 -33 V
68 -15 V
67 -14 V
67 -16 V
67 -21 V
1.000 UL
LT0
2706 2708 M
11 -13 V
67 -73 V
67 -58 V
67 -66 V
67 -63 V
67 -58 V
68 -56 V
67 -53 V
67 -49 V
67 -48 V
67 -44 V
67 -43 V
68 -37 V
67 -13 V
67 -11 V
67 -10 V
67 -26 V
67 -31 V
68 -31 V
67 -29 V
67 -26 V
67 -29 V
67 -26 V
67 -24 V
68 -24 V
67 -23 V
67 -20 V
67 -12 V
0.500 UP
1.000 UL
LT0
903 2332 Pls
970 1980 Pls
1037 1719 Pls
1105 1517 Pls
1172 1357 Pls
1239 1227 Pls
1306 1121 Pls
1373 1032 Pls
1440 957 Pls
1508 893 Pls
1575 838 Pls
1642 791 Pls
1709 749 Pls
1776 713 Pls
1843 681 Pls
1911 653 Pls
1978 627 Pls
2045 605 Pls
2112 584 Pls
2179 566 Pls
2246 549 Pls
2314 534 Pls
2381 521 Pls
2448 508 Pls
2515 497 Pls
2582 486 Pls
2649 477 Pls
2717 468 Pls
2784 459 Pls
2851 452 Pls
2918 445 Pls
2985 438 Pls
3052 432 Pls
3120 426 Pls
3187 421 Pls
3254 416 Pls
3321 411 Pls
3388 407 Pls
3455 403 Pls
3523 399 Pls
3590 396 Pls
3657 392 Pls
3724 389 Pls
3791 386 Pls
3858 383 Pls
3926 380 Pls
3993 378 Pls
4060 375 Pls
4127 373 Pls
4194 371 Pls
4261 369 Pls
4329 367 Pls
4396 365 Pls
4463 363 Pls
4530 361 Pls
0.500 UP
1.000 UL
LT0
1239 2584 Pls
1306 2359 Pls
1373 2169 Pls
1440 2007 Pls
1508 1867 Pls
1575 1745 Pls
1642 1638 Pls
1709 1543 Pls
1776 1459 Pls
1843 1383 Pls
1911 1315 Pls
1978 1254 Pls
2045 1198 Pls
2112 1147 Pls
2179 1100 Pls
2246 1057 Pls
2314 1018 Pls
2381 981 Pls
2448 948 Pls
2515 917 Pls
2582 888 Pls
2649 861 Pls
2717 836 Pls
2784 812 Pls
2851 790 Pls
2918 770 Pls
2985 751 Pls
3052 733 Pls
3120 716 Pls
3187 700 Pls
3254 685 Pls
3321 670 Pls
3388 657 Pls
3455 644 Pls
3523 632 Pls
3590 621 Pls
3657 610 Pls
3724 600 Pls
3791 590 Pls
3858 580 Pls
3926 572 Pls
3993 563 Pls
4060 555 Pls
4127 547 Pls
4194 540 Pls
4261 533 Pls
4329 526 Pls
4396 520 Pls
4463 514 Pls
4530 508 Pls
0.500 UP
1.000 UL
LT0
1575 2679 Pls
1642 2514 Pls
1709 2368 Pls
1776 2237 Pls
1843 2121 Pls
1911 2015 Pls
1978 1920 Pls
2045 1833 Pls
2112 1754 Pls
2179 1681 Pls
2246 1614 Pls
2314 1552 Pls
2381 1495 Pls
2448 1442 Pls
2515 1392 Pls
2582 1346 Pls
2649 1303 Pls
2717 1262 Pls
2784 1224 Pls
2851 1189 Pls
2918 1155 Pls
2985 1124 Pls
3052 1094 Pls
3120 1065 Pls
3187 1039 Pls
3254 1013 Pls
3321 989 Pls
3388 967 Pls
3455 945 Pls
3523 924 Pls
3590 905 Pls
3657 886 Pls
3724 868 Pls
3791 851 Pls
3858 835 Pls
3926 819 Pls
3993 805 Pls
4060 790 Pls
4127 777 Pls
4194 764 Pls
4261 751 Pls
4329 739 Pls
4396 728 Pls
4463 716 Pls
4530 706 Pls
0.500 UP
1.000 UL
LT0
1978 2598 Pls
2045 2480 Pls
2112 2372 Pls
2179 2273 Pls
2246 2182 Pls
2314 2098 Pls
2381 2020 Pls
2448 1947 Pls
2515 1880 Pls
2582 1817 Pls
2649 1758 Pls
2717 1703 Pls
2784 1651 Pls
2851 1602 Pls
2918 1556 Pls
2985 1513 Pls
3052 1472 Pls
3120 1433 Pls
3187 1396 Pls
3254 1361 Pls
3321 1328 Pls
3388 1297 Pls
3455 1267 Pls
3523 1238 Pls
3590 1210 Pls
3657 1184 Pls
3724 1159 Pls
3791 1135 Pls
3858 1113 Pls
3926 1091 Pls
3993 1070 Pls
4060 1049 Pls
4127 1030 Pls
4194 1011 Pls
4261 993 Pls
4329 976 Pls
4396 960 Pls
4463 944 Pls
4530 928 Pls
0.500 UP
1.000 UL
LT0
2314 2651 Pls
2381 2552 Pls
2448 2460 Pls
2515 2375 Pls
2582 2295 Pls
2649 2220 Pls
2717 2150 Pls
2784 2084 Pls
2851 2022 Pls
2918 1964 Pls
2985 1909 Pls
3052 1857 Pls
3120 1807 Pls
3187 1760 Pls
3254 1716 Pls
3321 1674 Pls
3388 1634 Pls
3455 1595 Pls
3523 1559 Pls
3590 1524 Pls
3657 1491 Pls
3724 1459 Pls
3791 1428 Pls
3858 1399 Pls
3926 1371 Pls
3993 1344 Pls
4060 1318 Pls
4127 1293 Pls
4194 1269 Pls
4261 1246 Pls
4329 1224 Pls
4396 1202 Pls
4463 1182 Pls
4530 1162 Pls
0.500 UP
1.000 UL
LT0
2649 2682 Pls
2717 2597 Pls
2784 2518 Pls
2851 2443 Pls
2918 2373 Pls
2985 2307 Pls
3052 2244 Pls
3120 2185 Pls
3187 2129 Pls
3254 2075 Pls
3321 2024 Pls
3388 1976 Pls
3455 1930 Pls
3523 1886 Pls
3590 1844 Pls
3657 1804 Pls
3724 1765 Pls
3791 1728 Pls
3858 1693 Pls
3926 1659 Pls
3993 1626 Pls
4060 1594 Pls
4127 1564 Pls
4194 1535 Pls
4261 1507 Pls
4329 1480 Pls
4396 1454 Pls
4463 1428 Pls
4530 1404 Pls
0.500 UP
1.000 UL
LT1
1239 2631 Crs
1306 2417 Crs
1373 2239 Crs
1440 2089 Crs
1508 1960 Crs
1575 1850 Crs
1642 1755 Crs
1709 1672 Crs
1776 1599 Crs
1843 1534 Crs
1911 1478 Crs
1978 1427 Crs
2045 1381 Crs
2112 1341 Crs
2179 1304 Crs
2246 1271 Crs
2314 1241 Crs
2381 1213 Crs
2448 1188 Crs
2515 1165 Crs
2582 1144 Crs
2649 1125 Crs
2717 1107 Crs
2784 1091 Crs
2851 1076 Crs
2918 1062 Crs
2985 1049 Crs
3052 1037 Crs
3120 1025 Crs
3187 1015 Crs
3254 1005 Crs
3321 996 Crs
3388 987 Crs
3455 979 Crs
3523 971 Crs
3590 964 Crs
3657 957 Crs
3724 951 Crs
3791 945 Crs
3858 939 Crs
3926 934 Crs
3993 929 Crs
4060 924 Crs
4127 919 Crs
4194 915 Crs
4261 911 Crs
4329 907 Crs
4396 903 Crs
4463 899 Crs
4530 896 Crs
0.500 UP
1.000 UL
LT1
1642 2592 Crs
1709 2454 Crs
1776 2331 Crs
1843 2222 Crs
1911 2124 Crs
1978 2035 Crs
2045 1955 Crs
2112 1883 Crs
2179 1817 Crs
2246 1757 Crs
2314 1702 Crs
2381 1652 Crs
2448 1605 Crs
2515 1562 Crs
2582 1523 Crs
2649 1486 Crs
2717 1452 Crs
2784 1421 Crs
2851 1392 Crs
2918 1364 Crs
2985 1339 Crs
3052 1315 Crs
3120 1292 Crs
3187 1271 Crs
3254 1252 Crs
3321 1233 Crs
3388 1216 Crs
3455 1199 Crs
3523 1184 Crs
3590 1169 Crs
3657 1155 Crs
3724 1142 Crs
3791 1129 Crs
3858 1118 Crs
3926 1106 Crs
3993 1096 Crs
4060 1086 Crs
4127 1076 Crs
4194 1067 Crs
4261 1058 Crs
4329 1050 Crs
4396 1042 Crs
4463 1034 Crs
4530 1027 Crs
0.500 UP
1.000 UL
LT1
1978 2686 Crs
2045 2574 Crs
2112 2472 Crs
2179 2378 Crs
2246 2293 Crs
2314 2214 Crs
2381 2141 Crs
2448 2074 Crs
2515 2011 Crs
2582 1953 Crs
2649 1899 Crs
2717 1849 Crs
2784 1802 Crs
2851 1758 Crs
2918 1717 Crs
2985 1679 Crs
3052 1642 Crs
3120 1608 Crs
3187 1576 Crs
3254 1546 Crs
3321 1518 Crs
3388 1491 Crs
3455 1465 Crs
3523 1441 Crs
3590 1418 Crs
3657 1396 Crs
3724 1376 Crs
3791 1356 Crs
3858 1338 Crs
3926 1320 Crs
3993 1303 Crs
4060 1287 Crs
4127 1272 Crs
4194 1257 Crs
4261 1243 Crs
4329 1229 Crs
4396 1217 Crs
4463 1204 Crs
4530 1193 Crs
0.500 UP
1.000 UL
LT1
2381 2651 Crs
2448 2564 Crs
2515 2483 Crs
2582 2407 Crs
2649 2337 Crs
2717 2271 Crs
2784 2209 Crs
2851 2151 Crs
2918 2097 Crs
2985 2046 Crs
3052 1997 Crs
3120 1952 Crs
3187 1909 Crs
3254 1868 Crs
3321 1830 Crs
3388 1793 Crs
3455 1759 Crs
3523 1726 Crs
3590 1695 Crs
3657 1665 Crs
3724 1637 Crs
3791 1610 Crs
3858 1585 Crs
3926 1560 Crs
3993 1537 Crs
4060 1514 Crs
4127 1493 Crs
4194 1473 Crs
4261 1453 Crs
4329 1434 Crs
4396 1417 Crs
4463 1399 Crs
4530 1383 Crs
0.500 UP
1.000 UL
LT3
1709 2585 Box
1776 2475 Box
1843 2378 Box
1911 2293 Box
1978 2216 Box
2045 2148 Box
2112 2087 Box
2179 2031 Box
2246 1982 Box
2314 1936 Box
2381 1895 Box
2448 1858 Box
2515 1823 Box
2582 1792 Box
2649 1763 Box
2717 1736 Box
2784 1712 Box
2851 1689 Box
2918 1668 Box
2985 1649 Box
3052 1630 Box
3120 1614 Box
3187 1598 Box
3254 1583 Box
3321 1569 Box
3388 1556 Box
3455 1544 Box
3523 1533 Box
3590 1522 Box
3657 1512 Box
3724 1503 Box
3791 1494 Box
3858 1485 Box
3926 1477 Box
3993 1470 Box
4060 1463 Box
4127 1456 Box
4194 1449 Box
4261 1443 Box
4329 1437 Box
4396 1432 Box
4463 1427 Box
4530 1422 Box
0.500 UP
1.000 UL
LT3
2112 2623 Box
2179 2538 Box
2246 2461 Box
2314 2391 Box
2381 2326 Box
2448 2267 Box
2515 2213 Box
2582 2163 Box
2649 2117 Box
2717 2074 Box
2784 2034 Box
2851 1997 Box
2918 1963 Box
2985 1931 Box
3052 1901 Box
3120 1874 Box
3187 1847 Box
3254 1823 Box
3321 1800 Box
3388 1778 Box
3455 1758 Box
3523 1739 Box
3590 1721 Box
3657 1704 Box
3724 1688 Box
3791 1672 Box
3858 1658 Box
3926 1644 Box
3993 1631 Box
4060 1619 Box
4127 1607 Box
4194 1596 Box
4261 1586 Box
4329 1575 Box
4396 1566 Box
4463 1557 Box
4530 1548 Box
0.500 UP
1.000 UL
LT3
2515 2645 Box
2582 2576 Box
2649 2512 Box
2717 2453 Box
2784 2398 Box
2851 2346 Box
2918 2298 Box
2985 2253 Box
3052 2211 Box
3120 2172 Box
3187 2135 Box
3254 2100 Box
3321 2067 Box
3388 2036 Box
3455 2007 Box
3523 1979 Box
3590 1953 Box
3657 1928 Box
3724 1905 Box
3791 1883 Box
3858 1862 Box
3926 1842 Box
3993 1823 Box
4060 1805 Box
4127 1787 Box
4194 1771 Box
4261 1755 Box
4329 1740 Box
4396 1726 Box
4463 1712 Box
4530 1699 Box
0.500 UP
stroke
grestore
end
showpage
}}%
\put(2515,50){\makebox(0,0){l}}%
\put(100,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{E/M}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4530,200){\makebox(0,0){ 60}}%
\put(3858,200){\makebox(0,0){ 50}}%
\put(3187,200){\makebox(0,0){ 40}}%
\put(2515,200){\makebox(0,0){ 30}}%
\put(1843,200){\makebox(0,0){ 20}}%
\put(1172,200){\makebox(0,0){ 10}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,2708){\makebox(0,0)[r]{ 0.6}}%
\put(450,2467){\makebox(0,0)[r]{ 0.55}}%
\put(450,2226){\makebox(0,0)[r]{ 0.5}}%
\put(450,1986){\makebox(0,0)[r]{ 0.45}}%
\put(450,1745){\makebox(0,0)[r]{ 0.4}}%
\put(450,1504){\makebox(0,0)[r]{ 0.35}}%
\put(450,1263){\makebox(0,0)[r]{ 0.3}}%
\put(450,1022){\makebox(0,0)[r]{ 0.25}}%
\put(450,782){\makebox(0,0)[r]{ 0.2}}%
\put(450,541){\makebox(0,0)[r]{ 0.15}}%
\put(450,300){\makebox(0,0)[r]{ 0.1}}%
\end{picture}%
\endgroup
\endinput


==> rplo.psltx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rplo.psltx.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Mon Jul 30 14:50:08 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 467 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4679,2807)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
4216 0 R
-63 0 V
400 644 M
63 0 V
4216 0 R
-63 0 V
400 988 M
63 0 V
4216 0 R
-63 0 V
400 1332 M
63 0 V
4216 0 R
-63 0 V
400 1675 M
63 0 V
4216 0 R
-63 0 V
400 2019 M
63 0 V
4216 0 R
-63 0 V
400 2363 M
63 0 V
4216 0 R
-63 0 V
400 2707 M
63 0 V
4216 0 R
-63 0 V
400 300 M
0 63 V
0 2344 R
0 -63 V
1113 300 M
0 63 V
0 2344 R
0 -63 V
1826 300 M
0 63 V
0 2344 R
0 -63 V
2539 300 M
0 63 V
0 2344 R
0 -63 V
3253 300 M
0 63 V
0 2344 R
0 -63 V
3966 300 M
0 63 V
0 2344 R
0 -63 V
4679 300 M
0 63 V
0 2344 R
0 -63 V
1.000 UL
LTb
400 300 M
4279 0 V
0 2407 V
-4279 0 V
400 300 L
0.500 UP
1.000 UL
LT0
543 2494 Crs
685 2444 Crs
828 2368 Crs
971 2289 Crs
1113 2209 Crs
1256 2130 Crs
1398 2051 Crs
1541 1973 Crs
1684 1896 Crs
1826 1820 Crs
1969 1744 Crs
2112 1670 Crs
2254 1597 Crs
2397 1525 Crs
2539 1454 Crs
2682 1384 Crs
2825 1316 Crs
2967 1250 Crs
3110 1184 Crs
3253 1120 Crs
3395 1057 Crs
3538 996 Crs
3681 936 Crs
3823 877 Crs
3966 819 Crs
4108 762 Crs
4251 707 Crs
1.000 UL
LT2
543 2527 M
142 -83 V
143 -83 V
143 -83 V
142 -82 V
143 -83 V
142 -83 V
143 -83 V
143 -83 V
142 -82 V
143 -83 V
143 -83 V
142 -83 V
143 -83 V
142 -82 V
143 -83 V
143 -83 V
142 -83 V
143 -83 V
143 -82 V
142 -83 V
143 -83 V
143 -83 V
142 -83 V
143 -82 V
142 -83 V
143 -83 V
0.500 UP
1.000 UL
LT0
543 2513 Pls
685 2490 Pls
828 2445 Pls
971 2396 Pls
1113 2347 Pls
1256 2297 Pls
1398 2247 Pls
1541 2197 Pls
1684 2147 Pls
1826 2098 Pls
1969 2048 Pls
2112 1999 Pls
2254 1950 Pls
2397 1901 Pls
2539 1852 Pls
2682 1804 Pls
2825 1756 Pls
2967 1708 Pls
3110 1661 Pls
3253 1614 Pls
3395 1567 Pls
3538 1520 Pls
3681 1475 Pls
3823 1429 Pls
3966 1384 Pls
4108 1339 Pls
4251 1295 Pls
4394 1251 Pls
4536 1208 Pls
4679 1165 Pls
1.000 UL
LT2
543 2546 M
142 -51 V
143 -50 V
143 -51 V
142 -51 V
143 -51 V
142 -50 V
143 -51 V
143 -51 V
142 -50 V
143 -51 V
143 -51 V
142 -50 V
143 -51 V
142 -51 V
143 -50 V
143 -51 V
142 -51 V
143 -50 V
143 -51 V
142 -51 V
143 -50 V
143 -51 V
142 -51 V
143 -50 V
142 -51 V
143 -51 V
143 -50 V
142 -51 V
143 -51 V
0.500 UP
1.000 UL
LT0
543 2516 Circle
685 2504 Circle
828 2470 Circle
971 2433 Circle
1113 2395 Circle
1256 2356 Circle
1398 2317 Circle
1541 2278 Circle
1684 2240 Circle
1826 2201 Circle
1969 2162 Circle
2112 2124 Circle
2254 2085 Circle
2397 2047 Circle
2539 2009 Circle
2682 1970 Circle
2825 1932 Circle
2967 1894 Circle
3110 1856 Circle
3253 1819 Circle
3395 1781 Circle
3538 1744 Circle
3681 1707 Circle
3823 1670 Circle
3966 1633 Circle
4108 1597 Circle
4251 1561 Circle
4394 1525 Circle
4536 1489 Circle
4679 1453 Circle
1.000 UL
LT2
543 2550 M
142 -39 V
143 -40 V
143 -39 V
142 -39 V
143 -39 V
142 -40 V
143 -39 V
143 -39 V
142 -39 V
143 -39 V
143 -40 V
142 -39 V
143 -39 V
142 -39 V
143 -40 V
143 -39 V
142 -39 V
143 -39 V
143 -40 V
142 -39 V
143 -39 V
143 -39 V
142 -40 V
143 -39 V
142 -39 V
143 -39 V
143 -40 V
142 -39 V
143 -39 V
0.500 UP
1.000 UL
LT2
543 2513 Star
685 2524 Star
828 2515 Star
971 2502 Star
1113 2488 Star
1256 2473 Star
1398 2457 Star
1541 2442 Star
1684 2426 Star
1826 2410 Star
1969 2394 Star
2112 2379 Star
2254 2363 Star
2397 2347 Star
2539 2331 Star
2682 2315 Star
2825 2299 Star
2967 2284 Star
3110 2268 Star
3253 2252 Star
3395 2236 Star
3538 2220 Star
3681 2205 Star
3823 2189 Star
3966 2173 Star
4108 2157 Star
4251 2141 Star
4394 2126 Star
4536 2110 Star
4679 2094 Star
1.000 UL
LT2
543 2553 M
142 -16 V
143 -16 V
143 -16 V
142 -16 V
143 -16 V
142 -16 V
143 -15 V
143 -16 V
142 -16 V
143 -16 V
143 -16 V
142 -16 V
143 -16 V
142 -16 V
143 -16 V
143 -16 V
142 -16 V
143 -16 V
143 -16 V
142 -16 V
143 -16 V
143 -15 V
142 -16 V
143 -16 V
142 -16 V
143 -16 V
143 -16 V
142 -16 V
143 -16 V
stroke
grestore
end
showpage
}
\put(685,1160){\makebox(0,0)[l]{*  $r_0=3$}}
\put(685,1332){\makebox(0,0)[l]{o  $r_0=2$}}
\put(685,1503){\makebox(0,0)[l]{+  $r_0=1.8$}}
\put(685,1675){\makebox(0,0)[l]{x  $r_0=1.5$}}
\put(2539,100){\makebox(0,0){l}}
\put(0,1503){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_0/M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4679,200){\makebox(0,0){30}}
\put(3966,200){\makebox(0,0){25}}
\put(3253,200){\makebox(0,0){20}}
\put(2539,200){\makebox(0,0){15}}
\put(1826,200){\makebox(0,0){10}}
\put(1113,200){\makebox(0,0){5}}
\put(400,200){\makebox(0,0){0}}
\put(350,2707){\makebox(0,0)[r]{0}}
\put(350,2363){\makebox(0,0)[r]{-0.5}}
\put(350,2019){\makebox(0,0)[r]{-1}}
\put(350,1675){\makebox(0,0)[r]{-1.5}}
\put(350,1332){\makebox(0,0)[r]{-2}}
\put(350,988){\makebox(0,0)[r]{-2.5}}
\put(350,644){\makebox(0,0)[r]{-3}}
\put(350,300){\makebox(0,0)[r]{-3.5}}
\end{picture}

